Candidate List of Edge-on Galaxies with Substantial Extraplanar Dust

We present a list of edge-on galaxies that might have substantial extraplanar dust. Twenty-three edge-on galaxies were selected as target galaxies from an edge-on galaxy catalog, and their Galaxy Evolution Explorer far-ultraviolet images were fitted with three dimensional radiative transfer galaxy model. The galaxy model is described by two disks: one for the light source and the other for the dust. The best-fit parameters were found by employing a global optimization method, called differential evolution. To find the galaxies with substantial extraplanar dust using the best-fit parameters, we plotted the ratio of scale-height to galactic diameter: $z_s/D_{25,ph}$ (light source) vs $z_d/D_{25,ph}$ (dust). We found that 17 and 6 galaxies fall on the region of $(z_s/D_{25,ph}\times100)>0.2$ and $(z_s/D_{25,ph}\times100)<0.2$, respectively. The former is named as "high-group" and the latter is named as "low-group." We conclude that "high-group" is likely to be the galaxies with substantial extraplanar dust, while "low-group" is likely to be the ones with little extraplanar dust, i.e. typical galactic thin disk, based on the following points: (1) the relative positions of "high-group" and "low-group" on the plot $z_s/D_{25,ph}$ vs $z_d/D_{25,ph}$ with respect to the reference values from optical radiative transfer studies; (2) the lower scale-height of the young stellar population than the old stellar population; and (3) a test result that shows the existence of extraplanar dust makes $z_s$ and $z_d$ overestimated in the fitting results. We also examined the dependence of the group separation on the surface density of far-ultraviolet luminosity ($L_{FUV}/D^2_{25,ph}$), but found no strong dependence.

==> caption/fig_fitdata0.tex <==
The three \emph{top panels} show the \galex{} FUV \emph{count} image, best-fit model image, and the goodness of fit image from left to right, respectively. The colorbar maximum is set as 3 in the goodness of fit image. The white areas are excluded from the model fitting.\added{ The gray arrow on the best-fit model image is to define the inclination angle which increases from the arrow to the direction into the page.} The \emph{middle and bottom panels} show the evolution of fitting parameters over the iteration. The eight \emph{middle panels} are for the galactic structural parameters, while the seven \emph{bottom panels} are for the viewpoints and the background. The \emph{gray points} indicate the parameter values of the population. The \emph{black line} shows the evolution of the best-fit parameter along the iteration. \label{fig-fitdata_st}


==> caption/fig_fitdata1.tex <==
The rest are the same as in Fig.~\ref{fig-fitdata_st} \label{fig-fitdata_en}

==> caption/fig_targets0.tex <==
\galex{} FUV images (\emph{left}) and \sdss{} RGB images (\emph{right}) of the 23 target edge-on galaxies.
The \sdss{} RGB image is made from $g$=blue, $r$=green, and $i$=red.
The \galex{} image field-of-view is the same with the one in Fig.~\ref{fig-fitdata_st}-\ref{fig-fitdata_en}.

==> caption/fig_targets1.tex <==
Continued.
